Generalized modulation theory for strongly nonlinear gravity waves in a compressible atmosphere

This study investigates nonlinear gravity waves in the compressible atmosphere from the Earth's surface to the deep atmosphere. These waves are effectively described by Grimshaw's dissipative modulation equations which provide the basis for finding stationary solutions such as mountain lee waves and testing their stability in an analytic fashion. Assuming energetically consistent boundary and far-field conditions, that is no energy flux through the surface, free-slip boundary, and finite total energy, general wave solutions are derived and illustrated in terms of realistic background fields. These assumptions also imply that the wave-Reynolds number must become less than unity above a certain height. The modulational stability of admissible, both non-hydrostatic and hydrostatic, waves is examined. It turns out that, when accounting for the self-induced mean flow, the wave-Froude number has a resonance condition. If it becomes $1/\sqrt{2}$, then the wave destabilizes due to perturbations from the essential spectrum of the linearized modulation equations. However, if the horizontal wavelength is large enough, waves overturn before they can reach the modulational stability condition.

==> Profiles.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6802.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(264,3841){\makebox(0,0)[r]{\strut{}\xs $0$}}%
      \put(264,4224){\makebox(0,0)[r]{\strut{}\xs $20$}}%
      \put(264,4608){\makebox(0,0)[r]{\strut{}\xs $40$}}%
      \put(264,4991){\makebox(0,0)[r]{\strut{}\xs $60$}}%
      \put(264,5374){\makebox(0,0)[r]{\strut{}\xs $80$}}%
      \put(264,5758){\makebox(0,0)[r]{\strut{}\xs $100$}}%
      \put(264,6141){\makebox(0,0)[r]{\strut{}\xs $120$}}%
      \put(893,3621){\makebox(0,0){\strut{}\xs $200$}}%
      \put(1514,3621){\makebox(0,0){\strut{}\xs $300$}}%
      \put(2135,3621){\makebox(0,0){\strut{}\xs $400$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-242,4991){\rotatebox{-270}{\makebox(0,0){\strut{}\xs $z^\ast /$ km}}}%
      \put(1265,3291){\makebox(0,0){\strut{}\xs $\mathcal{T}^\ast /$ K}}%
      \put(473,6471){\makebox(0,0){\strut{}\s (a)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2531,3841){\makebox(0,0)[r]{\strut{}}}%
      \put(2531,4224){\makebox(0,0)[r]{\strut{}}}%
      \put(2531,4608){\makebox(0,0)[r]{\strut{}}}%
      \put(2531,4991){\makebox(0,0)[r]{\strut{}}}%
      \put(2531,5374){\makebox(0,0)[r]{\strut{}}}%
      \put(2531,5758){\makebox(0,0)[r]{\strut{}}}%
      \put(2531,6141){\makebox(0,0)[r]{\strut{}}}%
      \put(2663,3621){\makebox(0,0){\strut{}\xs $10^2$}}%
      \put(3160,3621){\makebox(0,0){\strut{}\xs $10^3$}}%
      \put(3657,3621){\makebox(0,0){\strut{}\xs $10^4$}}%
      \put(4154,3621){\makebox(0,0){\strut{}\xs $10^5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3532,3291){\makebox(0,0){\strut{}\xs $\Lambda^\ast/\mathrm{m}^2\mathrm{s}^{-1}$}}%
      \put(2740,6471){\makebox(0,0){\strut{}\s (b)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4798,3841){\makebox(0,0)[r]{\strut{}}}%
      \put(4798,4224){\makebox(0,0)[r]{\strut{}}}%
      \put(4798,4608){\makebox(0,0)[r]{\strut{}}}%
      \put(4798,4991){\makebox(0,0)[r]{\strut{}}}%
      \put(4798,5374){\makebox(0,0)[r]{\strut{}}}%
      \put(4798,5758){\makebox(0,0)[r]{\strut{}}}%
      \put(4798,6141){\makebox(0,0)[r]{\strut{}}}%
      \put(4930,3621){\makebox(0,0){\strut{}\xs $0$}}%
      \put(5510,3621){\makebox(0,0){\strut{}\xs $0.01$}}%
      \put(6089,3621){\makebox(0,0){\strut{}\xs $0.02$}}%
      \put(6669,3621){\makebox(0,0){\strut{}\xs $0.03$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5799,3291){\makebox(0,0){\strut{}\xs $N^\ast /$ s$^{-1}$}}%
      \put(5007,6471){\makebox(0,0){\strut{}\s (c)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(264,440){\makebox(0,0)[r]{\strut{}\xs $0$}}%
      \put(264,824){\makebox(0,0)[r]{\strut{}\xs $20$}}%
      \put(264,1207){\makebox(0,0)[r]{\strut{}\xs $40$}}%
      \put(264,1591){\makebox(0,0)[r]{\strut{}\xs $60$}}%
      \put(264,1974){\makebox(0,0)[r]{\strut{}\xs $80$}}%
      \put(264,2358){\makebox(0,0)[r]{\strut{}\xs $100$}}%
      \put(264,2741){\makebox(0,0)[r]{\strut{}\xs $120$}}%
      \put(2135,220){\makebox(0,0){\strut{}\xs $-50$}}%
      \put(1787,220){\makebox(0,0){\strut{}\xs $-40$}}%
      \put(1439,220){\makebox(0,0){\strut{}\xs $-30$}}%
      \put(1092,220){\makebox(0,0){\strut{}\xs $-20$}}%
      \put(744,220){\makebox(0,0){\strut{}\xs $-10$}}%
      \put(396,220){\makebox(0,0){\strut{}\xs $0$}}%
      \put(500,1591){\makebox(0,0)[l]{\strut{}\xs W}}%
      \put(1161,1591){\makebox(0,0)[l]{\strut{}\xs E}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-242,1590){\rotatebox{-270}{\makebox(0,0){\strut{}\xs $z^\ast /$ km}}}%
      \put(1265,-110){\makebox(0,0){\strut{}\xs $\bar{U}^\ast /$ ms$^{-1}$}}%
      \put(473,3071){\makebox(0,0){\strut{}\s (d)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2531,440){\makebox(0,0)[r]{\strut{}}}%
      \put(2531,824){\makebox(0,0)[r]{\strut{}}}%
      \put(2531,1207){\makebox(0,0)[r]{\strut{}}}%
      \put(2531,1591){\makebox(0,0)[r]{\strut{}}}%
      \put(2531,1974){\makebox(0,0)[r]{\strut{}}}%
      \put(2531,2358){\makebox(0,0)[r]{\strut{}}}%
      \put(2531,2741){\makebox(0,0)[r]{\strut{}}}%
      \put(2663,220){\makebox(0,0){\strut{}\xs $-4$}}%
      \put(3098,220){\makebox(0,0){\strut{}\xs $-3$}}%
      \put(3533,220){\makebox(0,0){\strut{}\xs $-2$}}%
      \put(3967,220){\makebox(0,0){\strut{}\xs $-1$}}%
      \put(4402,220){\makebox(0,0){\strut{}\xs $0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3532,-110){\makebox(0,0){\strut{}\xs $K_z^\ast /$ km$^{-1}$}}%
      \put(2740,3071){\makebox(0,0){\strut{}\s (e)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4798,440){\makebox(0,0)[r]{\strut{}}}%
      \put(4798,824){\makebox(0,0)[r]{\strut{}}}%
      \put(4798,1207){\makebox(0,0)[r]{\strut{}}}%
      \put(4798,1591){\makebox(0,0)[r]{\strut{}}}%
      \put(4798,1974){\makebox(0,0)[r]{\strut{}}}%
      \put(4798,2358){\makebox(0,0)[r]{\strut{}}}%
      \put(4798,2741){\makebox(0,0)[r]{\strut{}}}%
      \put(4930,220){\makebox(0,0){\strut{}\xs $0$}}%
      \put(5246,220){\makebox(0,0){\strut{}\xs $0.2$}}%
      \put(5562,220){\makebox(0,0){\strut{}\xs $0.4$}}%
      \put(5879,220){\makebox(0,0){\strut{}\xs $0.6$}}%
      \put(6195,220){\makebox(0,0){\strut{}\xs $0.8$}}%
      \put(6511,220){\makebox(0,0){\strut{}\xs $1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5799,-110){\makebox(0,0){\strut{}\xs $A^\ast /\,A_\mathrm{max}$}}%
      \put(5007,3071){\makebox(0,0){\strut{}\s (f)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Profiles}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Streamlines.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6802.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1311,580){\makebox(0,0){\strut{}\xs $0$}}%
      \put(1861,555){\makebox(0,0){\strut{}\xs $2$}}%
      \put(2412,529){\makebox(0,0){\strut{}\xs $4$}}%
      \put(2963,504){\makebox(0,0){\strut{}\xs $6$}}%
      \put(3512,478){\makebox(0,0){\strut{}\xs $8$}}%
      \put(4063,453){\makebox(0,0){\strut{}\xs $10$}}%
      \put(4613,427){\makebox(0,0){\strut{}\xs $12$}}%
      \put(4955,549){\makebox(0,0)[l]{\strut{}\xs $0$}}%
      \put(5077,731){\makebox(0,0)[l]{\strut{}\xs $0.2$}}%
      \put(5199,913){\makebox(0,0)[l]{\strut{}\xs $0.4$}}%
      \put(5321,1095){\makebox(0,0)[l]{\strut{}\xs $0.6$}}%
      \put(5443,1277){\makebox(0,0)[l]{\strut{}\xs $0.8$}}%
      \put(5565,1459){\makebox(0,0)[l]{\strut{}\xs $1$}}%
      \put(1241,791){\makebox(0,0)[r]{\strut{}\xs $-0.9$}}%
      \put(1241,1006){\makebox(0,0)[r]{\strut{}\xs $-0.6$}}%
      \put(1241,1221){\makebox(0,0)[r]{\strut{}\xs $-0.3$}}%
      \put(1241,1436){\makebox(0,0)[r]{\strut{}\xs $0$}}%
      \put(1241,1650){\makebox(0,0)[r]{\strut{}\xs $0.3$}}%
      \put(1241,1864){\makebox(0,0)[r]{\strut{}\xs $0.6$}}%
      \put(1241,2079){\makebox(0,0)[r]{\strut{}\xs $0.9$}}%
      \put(443,1436){\makebox(0,0){\strut{}\s $k_zh$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2944,-27){\makebox(0,0){\strut{}\s $k_xx$}}%
      \put(5995,974){\makebox(0,0){\strut{}\s $q$}}%
      \put(443,1436){\makebox(0,0){\strut{}\s $k_zh$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Streamlines}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> wave-Froude.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1188,704){\makebox(0,0)[r]{\strut{}\xs 0}}%
      \put(1188,1408){\makebox(0,0)[r]{\strut{}\xs 0.2}}%
      \put(1188,2112){\makebox(0,0)[r]{\strut{}\xs 0.4}}%
      \put(1188,2817){\makebox(0,0)[r]{\strut{}\xs 0.6}}%
      \put(1188,3051){\makebox(0,0)[r]{\strut{}\xs $2/3$}}%
      \put(1188,3194){\makebox(0,0)[r]{\strut{}\xs $1/\sqrt{2}$}}%
      \put(1188,3521){\makebox(0,0)[r]{\strut{}\xs 0.8}}%
      \put(1320,484){\makebox(0,0){\strut{}\xs 0}}%
      \put(1975,484){\makebox(0,0){\strut{}\xs 0.05}}%
      \put(2630,484){\makebox(0,0){\strut{}\xs 0.1}}%
      \put(3285,484){\makebox(0,0){\strut{}\xs 0.15}}%
      \put(3940,484){\makebox(0,0){\strut{}\xs 0.2}}%
      \put(1320,4093){\makebox(0,0){\strut{}\xs 0}}%
      \put(1841,4093){\makebox(0,0){\strut{} }}%
      \put(2363,4093){\makebox(0,0){\strut{}\xs 0.5}}%
      \put(2884,4093){\makebox(0,0){\strut{} }}%
      \put(3405,4093){\makebox(0,0){\strut{}\xs 1}}%
      \put(3927,4093){\makebox(0,0){\strut{} }}%
      \put(4269,4093){\makebox(0,0){\strut{}\xs $\sqrt{2}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(154,2288){\rotatebox{-270}{\makebox(0,0){\strut{}$\mathit{Fr}_\mathrm{wave}$}}}%
      \put(2794,154){\makebox(0,0){\strut{}\s $H_m/\mathcal{P}$}}%
      \put(2794,4422){\makebox(0,0){\strut{}\s $H_mK_x$}}%
      \csname LTb\endcsname%
      \put(1188,704){\makebox(0,0)[r]{\strut{}\xs 0}}%
      \put(1188,1408){\makebox(0,0)[r]{\strut{}\xs 0.2}}%
      \put(1188,2112){\makebox(0,0)[r]{\strut{}\xs 0.4}}%
      \put(1188,2817){\makebox(0,0)[r]{\strut{}\xs 0.6}}%
      \put(1188,3051){\makebox(0,0)[r]{\strut{}\xs $2/3$}}%
      \put(1188,3194){\makebox(0,0)[r]{\strut{}\xs $1/\sqrt{2}$}}%
      \put(1188,3521){\makebox(0,0)[r]{\strut{}\xs 0.8}}%
      \put(1320,484){\makebox(0,0){\strut{}\xs 0}}%
      \put(1975,484){\makebox(0,0){\strut{}\xs 0.05}}%
      \put(2630,484){\makebox(0,0){\strut{}\xs 0.1}}%
      \put(3285,484){\makebox(0,0){\strut{}\xs 0.15}}%
      \put(3940,484){\makebox(0,0){\strut{}\xs 0.2}}%
      \put(1320,4093){\makebox(0,0){\strut{}\xs 0}}%
      \put(1841,4093){\makebox(0,0){\strut{} }}%
      \put(2363,4093){\makebox(0,0){\strut{}\xs 0.5}}%
      \put(2884,4093){\makebox(0,0){\strut{} }}%
      \put(3405,4093){\makebox(0,0){\strut{}\xs 1}}%
      \put(3927,4093){\makebox(0,0){\strut{} }}%
      \put(4269,4093){\makebox(0,0){\strut{}\xs $\sqrt{2}$}}%
      \put(1467,3271){\makebox(0,0)[l]{\strut{}\s overturning}}%
      \put(2500,1972){\makebox(0,0)[l]{\strut{}\s evanescent}}%
      \put(1762,2447){\makebox(0,0)[l]{\strut{}\s \hl{stable}}}%
      \put(3532,3461){\makebox(0,0)[l]{\strut{}\xs \shortstack[1]{modula- \\ tionally \\ unstable}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{wave-Froude}}%
    \gplfronttext
  \end{picture}%
\endgroup

